Editorial note to: Erwin Schr\"odinger, Dirac electron in the gravitational field I

Editorial Note with a mathematical and historical introduction to a 1932 paper by Erwin Schr\"odinger on the generalization of the Dirac equation to a curved spacetime -- to appear in the 'Golden Oldie' section of the Journal of General Relativity and Gravitation alongside an English translation of that paper. The Schr\"odinger paper is of interest as the first place that the well-known formula $g^{\mu\nu}\nabla_\mu\nabla_\nu + m^2 + \frac{R}{4}$ was obtained for the 'square' of the Dirac operator in curved spacetime. This formula is known by a number of names and we explain why we favour the name 'Schr\"odinger-Lichnerowicz formula'. We also aim to explain how the modern notion of `spin connection' emerged from a debate in the physics journals in the period 1929-1933. We discuss the key contributions of Weyl, Fock and Cartan and explain how and why they were partly in conflict with the approaches of Schr\"odinger and several other authors. We reference and comment on some previous historical accounts of this topic.

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

